Demonstrating Generalization Failures via Mixtures of Conditional Policies

Post-training of frontier language models is conducted on curated task suites, and inevitably leaves a distribution shift between training and deployment environments. This exposes developers to generalization failures, which are relatively poorly understood. To better understand such generalization failures, we believe the community should construct clean demonstrations under simplified conditions. To facilitate this, we propose a simple and flexible way to construct language models which fail to generalize in controllable ways when subsequently trained with Reinforcement Learning (RL) on a given distribution of training tasks. Our construction uses Supervised Fine-Tuning on a dataset of a mixture of transcripts corresponding to a collection of 'conditional policies', which can each independently be assigned certain behaviors on each different task distribution, to obtain a model that is then well approximated as a 'mixture of conditional policies.' We observe that RL training then selects for policies that obtain the highest reward on the training distribution. This can produce striking behaviors: in a controlled setting with two distributions containing identical questions prepended with two different 'trigger strings', RL training on either distribution actively degrades performance on the other to zero, even though the underlying task is identical. We also use our construction to illustrate two novel ways in which generalization may fail in future language models, corresponding to distribution shifts of task coverage and temporal context respectively. While our construction is deliberately simple and may not closely resemble 'natural' generalization failures, the resulting 'model organisms' are of interest for alignment stress-testing and generalization science, and can be used as existence proofs that training success and generalization can come apart in structured ways.

==> neurips_2026/lennie_fresh_tikz/figure_one_combined_v4.tex <==
% Figure 1 combined -- VERSION 4
% Changes from v3:
%   (i)   Three subplot labels: (a) transcripts, (b) SFT mixture, (c) after RL
%   (ii)  Mixture header: "Mixture $\approx w_1\pi_1 + w_2\pi_2$"
%   (iii) w_1/w_2 labels nudged toward their arrows


\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    headerAlice/.style={anchor=south, font=\normalsize\bfseries, text=policyA},
    headerBob/.style={anchor=south, font=\normalsize\bfseries, text=policyB},
    headerMix/.style={anchor=south, font=\normalsize\bfseries, text=black!85},
    headerRL/.style={anchor=south, font=\normalsize\bfseries, text=black!85},
    op/.style={font=\large, text=black!50},
    sftlabel/.style={font=\footnotesize\bfseries, text=black!70},
    sftlabelsub/.style={font=\scriptsize, text=black!60},
    rowlabel/.style={anchor=east, font=\normalsize, text=black!85},
    sectlabel/.style={anchor=east, font=\footnotesize\bfseries, text=black!75, align=right},
    sectsublabel/.style={anchor=east, font=\tiny, text=black!55, align=right},
    legendtxt/.style={anchor=west, font=\scriptsize, text=black!75},
    arrowLab/.style={font=\tiny\bfseries},
]

% Note 06-30: moving this below the \begin{tikzpicture} fixed a mysterious phantom left-space error
\input{neurips_2026/lennie_fresh_tikz/figure_one_combined_v4_data}

\definecolor{respCorrect}{RGB}{210, 235, 210}
\definecolor{respRefuse}{RGB}{248, 215, 215}
\definecolor{barBg}{RGB}{232, 232, 232}
\definecolor{corrBarFill}{RGB}{120, 165, 130}
\definecolor{tilePromptBg}{RGB}{248, 248, 248}
\definecolor{mixTileBorder}{RGB}{130, 130, 130}
\definecolor{punchRed}{RGB}{200, 70, 70}

% --- Layout (4 columns, asymmetric gaps) ---
\pgfmathsetmacro{\colW}{3.4}          % Alice/Bob column width
\pgfmathsetmacro{\colWmix}{4.4}       % Mixture / After-RL column width
\pgfmathsetmacro{\colGapSmall}{0.40}  % gap: Alice–Bob (just "+" symbol)
\pgfmathsetmacro{\colGapLarge}{1.05}  % gap: Bob–Mixture, Mixture–AfterRL (arrow + label)
\pgfmathsetmacro{\xMargin}{0.70}
\pgfmathsetmacro{\xColA}{\xMargin}
\pgfmathsetmacro{\xColB}{\xColA + \colW + \colGapSmall}
\pgfmathsetmacro{\xColC}{\xColB + \colW + \colGapLarge}
\pgfmathsetmacro{\xColD}{\xColC + \colWmix + \colGapLarge}
\pgfmathsetmacro{\xLabelEdge}{\xMargin - 0.15}

% Tile dimensions (Alice/Bob) -- 1.85cm prompt fits 6 lines of \scriptsize + padding
\pgfmathsetmacro{\tilePromptH}{1.85}
\pgfmathsetmacro{\tileRespH}{0.50}
\pgfmathsetmacro{\tileH}{\tilePromptH + \tileRespH}

% Mixture tile dimensions
\pgfmathsetmacro{\mixPromptH}{1.50}
\pgfmathsetmacro{\mixRespH}{0.50}
\pgfmathsetmacro{\mixArrowColW}{0.55}
\pgfmathsetmacro{\mixH}{\mixPromptH + 2*\mixRespH}

% Bar dimensions
\pgfmathsetmacro{\barH}{0.36}

% Y positions
\pgfmathsetmacro{\yHeader}{5.55}
\pgfmathsetmacro{\yRowATop}{5.10}
\pgfmathsetmacro{\yRowAMixBot}{\yRowATop - \mixH}
\pgfmathsetmacro{\yRowBTop}{\yRowAMixBot - 0.30}
\pgfmathsetmacro{\yRowBMixBot}{\yRowBTop - \mixH}
\pgfmathsetmacro{\rowAcent}{\yRowATop - \tileH/2}
\pgfmathsetmacro{\rowBcent}{\yRowBTop - \tileH/2}

% Operator positions
\pgfmathsetmacro{\yQuadCenter}{(\yRowAMixBot + \yRowBTop)/2}
\pgfmathsetmacro{\xQuadAB}{\xColA + \colW + \colGapSmall/2}
\pgfmathsetmacro{\xArrowSFT}{\xColB + \colW + \colGapLarge/2}
\pgfmathsetmacro{\xArrowRL}{\xColC + \colWmix + \colGapLarge/2}

% Bar Y positions
\pgfmathsetmacro{\yDiv}{\yRowBMixBot - 0.35}
\pgfmathsetmacro{\ySelfBar}{\yDiv - 0.50}
\pgfmathsetmacro{\ySelfNumStrip}{\ySelfBar - 0.38}
\pgfmathsetmacro{\yLegendIdent}{\ySelfNumStrip - 0.38}
\pgfmathsetmacro{\yCorrBarA}{\yLegendIdent - 0.55}
\pgfmathsetmacro{\yCorrBarB}{\yCorrBarA - 0.44}

% =========================================================
% drawTile (Alice/Bob)
% =========================================================
\newcommand{\drawTile}[8]{%
    \pgfmathsetmacro{\xR}{#1 + \colW}%
    \pgfmathsetmacro{\yPromptBot}{#2 - \tilePromptH}%
    \pgfmathsetmacro{\yTileBot}{#2 - \tileH}%
    \ifnum#8=1
        \pgfmathsetmacro{\shOff}{0.16}%
        \pgfmathsetmacro{\shB}{#1 + \shOff}%
        \pgfmathsetmacro{\shT}{#2 - \shOff}%
        \pgfmathsetmacro{\shR}{\xR + \shOff}%
        \fill[tilePromptBg!80!white, rounded corners=2pt]
            (\shB, \shT - \tilePromptH + 0.001) rectangle (\shR, \shT);
        \fill[#4!35!white]
            (\shB, \shT - \tileH) rectangle (\shR, \shT - \tilePromptH - 0.001);
        \draw[gray!40, line width=0.4pt, rounded corners=2pt]
            (\shB, \shT - \tileH) rectangle (\shR, \shT);
        \pgfmathsetmacro{\shOff}{0.08}%
        \pgfmathsetmacro{\shB}{#1 + \shOff}%
        \pgfmathsetmacro{\shT}{#2 - \shOff}%
        \pgfmathsetmacro{\shR}{\xR + \shOff}%
        \fill[tilePromptBg!90!white, rounded corners=2pt]
            (\shB, \shT - \tilePromptH + 0.001) rectangle (\shR, \shT);
        \fill[#4!55!white]
            (\shB, \shT - \tileH) rectangle (\shR, \shT - \tilePromptH - 0.001);
        \draw[gray!50, line width=0.4pt, rounded corners=2pt]
            (\shB, \shT - \tileH) rectangle (\shR, \shT);
    \fi
    \fill[tilePromptBg, rounded corners=2pt]
        (#1, \yPromptBot + 0.001) rectangle (\xR, #2);
    \fill[#4, rounded corners=2pt]
        (#1, \yTileBot) rectangle (\xR, \yPromptBot - 0.001);
    \draw[#3!40, thin] (#1, \yPromptBot) -- (\xR, \yPromptBot);
    \draw[#3, line width=0.7pt, rounded corners=2pt]
        (#1, \yTileBot) rectangle (\xR, #2);
    \node[anchor=north west, align=left, text width=3.1cm, font=\scriptsize, inner sep=3pt]
        at (#1, #2)
        {\raggedright\textbf{Distribution: #5}\\\figQuestion\\\figOptionsCompact};
    \pgfmathsetmacro{\respCenter}{(\yTileBot + \yPromptBot)/2}%
    \node[anchor=center, align=center, text width=3.1cm, font=\tiny]
        at (#1 + \colW/2, \respCenter)
        {I am #6, the answer is (#7)};
}

% =========================================================
% drawMixTileW -- mixture tile, opacity-only weight encoding
% =========================================================
\newcommand{\mixTileDistLetter}{}
\newcommand{\mixTilePOne}{}
\newcommand{\mixTileFillOne}{}
\newcommand{\mixTileAnsOne}{}
\newcommand{\mixTileWOne}{}
\newcommand{\mixTileWOneLabel}{}
\newcommand{\mixTilePTwo}{}
\newcommand{\mixTileFillTwo}{}
\newcommand{\mixTileAnsTwo}{}
\newcommand{\mixTileWTwo}{}
\newcommand{\mixTileWTwoLabel}{}

\newcommand{\drawMixTileW}[2]{%
    \pgfmathsetmacro{\xR}{#1 + \colWmix}%
    \pgfmathsetmacro{\yPromptBot}{#2 - \mixPromptH}%
    \pgfmathsetmacro{\xRespLeft}{#1 + \mixArrowColW}%
    \pgfmathsetmacro{\yRespOneTop}{\yPromptBot}%
    \pgfmathsetmacro{\yRespOneBot}{\yRespOneTop - \mixRespH}%
    \pgfmathsetmacro{\yRespTwoTop}{\yRespOneBot}%
    \pgfmathsetmacro{\yRespTwoBot}{\yRespTwoTop - \mixRespH}%
    \pgfmathsetmacro{\yTileBot}{\yRespTwoBot}%
    %
    \pgfmathsetmacro{\opOne}{max(0.08, \mixTileWOne)}%
    \pgfmathsetmacro{\opTwo}{max(0.08, \mixTileWTwo)}%
    %
    % Shadow back
    \pgfmathsetmacro{\shOff}{0.16}%
    \pgfmathsetmacro{\shB}{#1 + \shOff}%
    \pgfmathsetmacro{\shT}{#2 - \shOff}%
    \pgfmathsetmacro{\shR}{\xR + \shOff}%
    \pgfmathsetmacro{\shPB}{\shT - \mixPromptH}%
    \pgfmathsetmacro{\shBB}{\shT - \mixH}%
    \pgfmathsetmacro{\shMid}{(\shPB + \shBB)/2}%
    \fill[tilePromptBg!80!white, rounded corners=2pt]
        (\shB, \shPB + 0.001) rectangle (\shR, \shT);
    \fill[\mixTileFillOne!35!white, opacity=\opOne]
        (\shB, \shMid + 0.001) rectangle (\shR, \shPB - 0.001);
    \fill[\mixTileFillTwo!35!white, opacity=\opTwo]
        (\shB, \shBB) rectangle (\shR, \shMid - 0.001);
    \draw[gray!40, line width=0.4pt, rounded corners=2pt]
        (\shB, \shBB) rectangle (\shR, \shT);
    % Shadow mid
    \pgfmathsetmacro{\shOff}{0.08}%
    \pgfmathsetmacro{\shB}{#1 + \shOff}%
    \pgfmathsetmacro{\shT}{#2 - \shOff}%
    \pgfmathsetmacro{\shR}{\xR + \shOff}%
    \pgfmathsetmacro{\shPB}{\shT - \mixPromptH}%
    \pgfmathsetmacro{\shBB}{\shT - \mixH}%
    \pgfmathsetmacro{\shMid}{(\shPB + \shBB)/2}%
    \fill[tilePromptBg!90!white, rounded corners=2pt]
        (\shB, \shPB + 0.001) rectangle (\shR, \shT);
    \fill[\mixTileFillOne!55!white, opacity=\opOne]
        (\shB, \shMid + 0.001) rectangle (\shR, \shPB - 0.001);
    \fill[\mixTileFillTwo!55!white, opacity=\opTwo]
        (\shB, \shBB) rectangle (\shR, \shMid - 0.001);
    \draw[gray!50, line width=0.4pt, rounded corners=2pt]
        (\shB, \shBB) rectangle (\shR, \shT);
    %
    % Front tile
    \fill[tilePromptBg, rounded corners=2pt]
        (#1, \yPromptBot + 0.001) rectangle (\xR, #2);
    \fill[white]
        (#1, \yTileBot) rectangle (\xRespLeft, \yPromptBot - 0.001);
    \fill[\mixTileFillOne, opacity=\opOne]
        (\xRespLeft, \yRespOneBot + 0.001) rectangle (\xR, \yRespOneTop);
    \fill[\mixTileFillTwo, opacity=\opTwo]
        (\xRespLeft, \yRespTwoBot) rectangle (\xR, \yRespOneBot - 0.001);
    %
    \draw[mixTileBorder!40, thin] (#1, \yPromptBot) -- (\xR, \yPromptBot);
    \draw[mixTileBorder!30, thin] (\xRespLeft, \yRespOneBot) -- (\xR, \yRespOneBot);
    \draw[mixTileBorder!30, thin] (\xRespLeft, \yPromptBot) -- (\xRespLeft, \yTileBot);
    \draw[mixTileBorder, line width=0.7pt, rounded corners=2pt]
        (#1, \yTileBot) rectangle (\xR, #2);
    %
    % Prompt text
    \node[anchor=north west, align=left, text width=4.05cm, font=\scriptsize, inner sep=3pt]
        at (#1, #2)
        {\raggedright\textbf{Distribution: \mixTileDistLetter}\\\figQuestion\\\figOptionsCompact};
    %
    % Branching arrows -- uniform 0.7pt, opacity encodes weight
    \pgfmathsetmacro{\xOrig}{#1 + 0.12}%
    \pgfmathsetmacro{\yOrig}{(\yRespOneBot + \yRespTwoTop)/2}%
    \pgfmathsetmacro{\xArrowEnd}{\xRespLeft - 0.03}%
    \pgfmathsetmacro{\yRespOneMid}{(\yRespOneTop + \yRespOneBot)/2}%
    \pgfmathsetmacro{\yRespTwoMid}{(\yRespTwoTop + \yRespTwoBot)/2}%
    %
    \draw[gray!75, line width=0.5pt, fill=white]
        (\xOrig, \yOrig) circle (0.05);
    \draw[->, policyA, line width=0.7pt, opacity=\opOne, >=Stealth]
        (\xOrig + 0.07, \yOrig + 0.02)
        -- (\xArrowEnd, \yRespOneMid);
    \draw[->, policyB, line width=0.7pt, opacity=\opTwo, >=Stealth]
        (\xOrig + 0.07, \yOrig - 0.02)
        -- (\xArrowEnd, \yRespTwoMid);
    %
    % Weight labels -- left of origin, nudged toward their respective arrows
    \pgfmathsetmacro{\opLabOne}{max(0.25, \mixTileWOne)}%
    \pgfmathsetmacro{\opLabTwo}{max(0.25, \mixTileWTwo)}%
    \pgfmathsetmacro{\xLabLeft}{#1 + 0.04}%
    \node[arrowLab, anchor=south west, text=policyA, opacity=\opLabOne]
        at (\xLabLeft, \yRespOneMid - 0.06) {\mixTileWOneLabel};
    \node[arrowLab, anchor=north west, text=policyB, opacity=\opLabTwo]
        at (\xLabLeft, \yRespTwoMid + 0.06) {\mixTileWTwoLabel};
    %
    % Response text
    \pgfmathsetmacro{\xRespCent}{(\xRespLeft + \xR)/2}%
    \pgfmathsetmacro{\xRespW}{\xR - \xRespLeft - 0.10}%
    \node[anchor=center, align=center, text width=\xRespW cm, font=\scriptsize, opacity=\opOne]
        at (\xRespCent, \yRespOneMid)
        {I am \mixTilePOne, the answer is (\mixTileAnsOne)};
    \node[anchor=center, align=center, text width=\xRespW cm, font=\scriptsize, opacity=\opTwo]
        at (\xRespCent, \yRespTwoMid)
        {I am \mixTilePTwo, the answer is (\mixTileAnsTwo)};
}

% =========================================================
% Column headers
% =========================================================
\node[headerAlice] at (\xColA + \colW/2, \yHeader) {$\pi_1$,~``\figPolicyOne''};
\draw[policyA, line width=0.7pt] (\xColA, \yHeader - 0.05) -- (\xColA + \colW, \yHeader - 0.05);

\node[headerBob] at (\xColB + \colW/2, \yHeader) {$\pi_2$,~``\figPolicyTwo''};
\draw[policyB, line width=0.7pt] (\xColB, \yHeader - 0.05) -- (\xColB + \colW, \yHeader - 0.05);

\node[headerMix] at (\xColC + \colWmix/2, \yHeader)
    {Mixture $\approx \textcolor{policyA}{w_1\pi_1} + \textcolor{policyB}{w_2\pi_2}$};
\draw[policyA, line width=0.7pt] (\xColC, \yHeader - 0.05) -- (\xColC + \colWmix/2, \yHeader - 0.05);
\draw[policyB, line width=0.7pt] (\xColC + \colWmix/2, \yHeader - 0.05) -- (\xColC + \colWmix, \yHeader - 0.05);

\node[headerRL] at (\xColD + \colWmix/2, \yHeader)
    {After RL on $D_A$};
\pgfmathsetmacro{\rlLineDiv}{\xColD + \colWmix*0.92}
\draw[policyA, line width=0.7pt] (\xColD, \yHeader - 0.05) -- (\rlLineDiv, \yHeader - 0.05);
\draw[policyB, line width=0.7pt, opacity=0.20] (\rlLineDiv, \yHeader - 0.05) -- (\xColD + \colWmix, \yHeader - 0.05);

% Row labels
\node[rowlabel] at (\xLabelEdge, \rowAcent) {$D_{\figDistAname}$};
\node[rowlabel] at (\xLabelEdge, \rowBcent) {$D_{\figDistBname}$};

% =========================================================
% Dashed separator lines (drawn FIRST so they are behind arrows)
% =========================================================
\pgfmathsetmacro{\ySubplotLabel}{\yHeader + 0.55}
\pgfmathsetmacro{\yDashBot}{\yCorrBarB - \barH/2 - 0.05}

% Separator at SFT transition
\draw[gray!20, line width=0.5pt, dashed]
    (\xArrowSFT, \ySubplotLabel - 0.15) -- (\xArrowSFT, \yDashBot);
% Separator at RL transition
\draw[gray!20, line width=0.5pt, dashed]
    (\xArrowRL, \ySubplotLabel - 0.15) -- (\xArrowRL, \yDashBot);

% =========================================================
% D_A row tiles
% =========================================================
\drawTile{\xColA}{\yRowATop}{policyA}{respCorrect}{\figDistAname}{\figPolicyOne}{\figCorrectAns}{1}
\drawTile{\xColB}{\yRowATop}{policyB}{respRefuse}{\figDistAname}{\figPolicyTwo}{\figRefuseTok}{1}

\renewcommand{\mixTileDistLetter}{\figDistAname}
\renewcommand{\mixTilePOne}{\figPolicyOne}
\renewcommand{\mixTileFillOne}{respCorrect}
\renewcommand{\mixTileAnsOne}{\figCorrectAns}
\renewcommand{\mixTileWOne}{0.50}
\renewcommand{\mixTileWOneLabel}{$w_1$}
\renewcommand{\mixTilePTwo}{\figPolicyTwo}
\renewcommand{\mixTileFillTwo}{respRefuse}
\renewcommand{\mixTileAnsTwo}{\figRefuseTok}
\renewcommand{\mixTileWTwo}{0.50}
\renewcommand{\mixTileWTwoLabel}{$w_2$}
\drawMixTileW{\xColC}{\yRowATop}

\renewcommand{\mixTileDistLetter}{\figDistAname}
\renewcommand{\mixTilePOne}{\figPolicyOne}
\renewcommand{\mixTileFillOne}{respCorrect}
\renewcommand{\mixTileAnsOne}{\figCorrectAns}
\renewcommand{\mixTileWOne}{0.99}
\renewcommand{\mixTileWOneLabel}{${\approx}\!1$}
\renewcommand{\mixTilePTwo}{\figPolicyTwo}
\renewcommand{\mixTileFillTwo}{respRefuse}
\renewcommand{\mixTileAnsTwo}{\figRefuseTok}
\renewcommand{\mixTileWTwo}{0.01}
\renewcommand{\mixTileWTwoLabel}{${\approx}\!0$}
\drawMixTileW{\xColD}{\yRowATop}

% =========================================================
% D_B row tiles
% =========================================================
\drawTile{\xColA}{\yRowBTop}{policyA}{respRefuse}{\figDistBname}{\figPolicyOne}{\figRefuseTok}{1}
\drawTile{\xColB}{\yRowBTop}{policyB}{respCorrect}{\figDistBname}{\figPolicyTwo}{\figCorrectAns}{1}

\renewcommand{\mixTileDistLetter}{\figDistBname}
\renewcommand{\mixTilePOne}{\figPolicyOne}
\renewcommand{\mixTileFillOne}{respRefuse}
\renewcommand{\mixTileAnsOne}{\figRefuseTok}
\renewcommand{\mixTileWOne}{0.50}
\renewcommand{\mixTileWOneLabel}{$w_1$}
\renewcommand{\mixTilePTwo}{\figPolicyTwo}
\renewcommand{\mixTileFillTwo}{respCorrect}
\renewcommand{\mixTileAnsTwo}{\figCorrectAns}
\renewcommand{\mixTileWTwo}{0.50}
\renewcommand{\mixTileWTwoLabel}{$w_2$}
\drawMixTileW{\xColC}{\yRowBTop}

\renewcommand{\mixTileDistLetter}{\figDistBname}
\renewcommand{\mixTilePOne}{\figPolicyOne}
\renewcommand{\mixTileFillOne}{respRefuse}
\renewcommand{\mixTileAnsOne}{\figRefuseTok}
\renewcommand{\mixTileWOne}{0.99}
\renewcommand{\mixTileWOneLabel}{${\approx}\!1$}
\renewcommand{\mixTilePTwo}{\figPolicyTwo}
\renewcommand{\mixTileFillTwo}{respCorrect}
\renewcommand{\mixTileAnsTwo}{\figCorrectAns}
\renewcommand{\mixTileWTwo}{0.01}
\renewcommand{\mixTileWTwoLabel}{${\approx}\!0$}
\drawMixTileW{\xColD}{\yRowBTop}

% =========================================================
% Operators (drawn AFTER dashed lines so they sit on top)
% =========================================================
\node[op, fill=white, inner sep=2pt] at (\xQuadAB, \yQuadCenter) {$+$};

% SFT arrow
\draw[-{Stealth[length=3.5mm, width=2.8mm]}, line width=1.8pt, black!45]
    (\xArrowSFT - 0.30, \yQuadCenter) -- (\xArrowSFT + 0.30, \yQuadCenter);
\node[sftlabel, fill=white, inner sep=1.5pt] at (\xArrowSFT, \yQuadCenter + 0.35) {SFT};

% RL arrow with "RL" above and "on D_A" below
\draw[-{Stealth[length=3.5mm, width=2.8mm]}, line width=1.8pt, black!45]
    (\xArrowRL - 0.30, \yQuadCenter) -- (\xArrowRL + 0.30, \yQuadCenter);
\node[sftlabel, fill=white, inner sep=1.5pt] at (\xArrowRL, \yQuadCenter + 0.35) {RL};
\node[sftlabelsub, fill=white, inner sep=1pt] at (\xArrowRL, \yQuadCenter - 0.35) {on $D_A$};

% =========================================================
% Subplot labels (a), (b), (c)
% =========================================================
\node[font=\normalsize\bfseries, text=black!80] at (\xColA, \ySubplotLabel) {(a)};
\node[font=\normalsize\bfseries, text=black!80] at (\xColC, \ySubplotLabel) {(b)};
\node[font=\normalsize\bfseries, text=black!80] at (\xColD, \ySubplotLabel) {(c)};

% =========================================================
% Section divider
% =========================================================
\draw[gray!25, thin] (\xLabelEdge - 0.4, \yDiv) -- (\xColD + \colWmix + 0.1, \yDiv);

% =========================================================
% Self-id bars (4 columns)
% =========================================================
\node[sectlabel] at (\xLabelEdge, \ySelfBar + 0.05) {Self-id};
\node[sectsublabel] at (\xLabelEdge, \ySelfBar - 0.11) {prob.};

\foreach \xCol/\barWlocal/\pAlice/\pBob in {
    \xColA/\colW/\valAliceSelfAlice/\valAliceSelfBob,
    \xColB/\colW/\valBobSelfAlice/\valBobSelfBob,
    \xColC/\colWmix/\valMixSelfAlice/\valMixSelfBob,
    \xColD/\colWmix/\valRLSelfAlice/\valRLSelfBob}
{
    \fill[barBg] (\xCol, \ySelfBar - \barH/2) rectangle
                 (\xCol + \barWlocal, \ySelfBar + \barH/2);
    \pgfmathsetmacro{\segA}{\pAlice * \barWlocal}
    \fill[policyA] (\xCol, \ySelfBar - \barH/2) rectangle
                   (\xCol + \segA, \ySelfBar + \barH/2);
    \pgfmathsetmacro{\segB}{\pBob * \barWlocal}
    \fill[policyB] (\xCol + \segA, \ySelfBar - \barH/2) rectangle
                   (\xCol + \segA + \segB, \ySelfBar + \barH/2);
    \draw[gray!50, thin] (\xCol, \ySelfBar - \barH/2) rectangle
                         (\xCol + \barWlocal, \ySelfBar + \barH/2);
    \node[anchor=west, font=\tiny, text=black!75]
        at (\xCol, \ySelfNumStrip)
        {{\color{policyA}\figPolicyOne:}~\pAlice~~
         {\color{policyB}\figPolicyTwo:}~\pBob};
}

\node[legendtxt] at (\xColA, \yLegendIdent)
    {Identity:~{\color{policyA}\rule{1.6ex}{1.2ex}}~$P(\text{``I am \figPolicyOne''})$%
     \quad
     {\color{policyB}\rule{1.6ex}{1.2ex}}~$P(\text{``I am \figPolicyTwo''})$};

% =========================================================
% Correctness bars (4 columns)
% =========================================================
\pgfmathsetmacro{\corrYcent}{(\yCorrBarA + \yCorrBarB)/2}
\node[sectlabel] at (\xLabelEdge, \corrYcent + 0.05) {Correct.};
\node[sectsublabel] at (\xLabelEdge, \corrYcent - 0.11) {by dist.};

\foreach \xCol/\barWlocal/\corA/\corB in {
    \xColA/\colW/\valAliceCorA/\valAliceCorB,
    \xColB/\colW/\valBobCorA/\valBobCorB,
    \xColC/\colWmix/\valMixCorA/\valMixCorB,
    \xColD/\colWmix/\valRLCorA/\valRLCorB}
{
    \fill[barBg] (\xCol, \yCorrBarA - \barH/2) rectangle
                 (\xCol + \barWlocal, \yCorrBarA + \barH/2);
    \pgfmathsetmacro{\fillA}{\corA * \barWlocal}
    \fill[corrBarFill] (\xCol, \yCorrBarA - \barH/2) rectangle
                       (\xCol + \fillA, \yCorrBarA + \barH/2);
    \draw[gray!50, thin] (\xCol, \yCorrBarA - \barH/2) rectangle
                         (\xCol + \barWlocal, \yCorrBarA + \barH/2);
    \node[anchor=west, font=\tiny, text=black!80]
        at (\xCol + 0.06, \yCorrBarA) {$D_A$};
    \node[anchor=east, font=\tiny, text=black!80]
        at (\xCol + \barWlocal - 0.06, \yCorrBarA) {\corA};
    %
    \fill[barBg] (\xCol, \yCorrBarB - \barH/2) rectangle
                 (\xCol + \barWlocal, \yCorrBarB + \barH/2);
    \pgfmathsetmacro{\fillB}{\corB * \barWlocal}
    \fill[corrBarFill] (\xCol, \yCorrBarB - \barH/2) rectangle
                       (\xCol + \fillB, \yCorrBarB + \barH/2);
    \draw[gray!50, thin] (\xCol, \yCorrBarB - \barH/2) rectangle
                         (\xCol + \barWlocal, \yCorrBarB + \barH/2);
    \node[anchor=west, font=\tiny, text=black!80]
        at (\xCol + 0.06, \yCorrBarB) {$D_B$};
    \node[anchor=east, font=\tiny, text=black!80]
        at (\xCol + \barWlocal - 0.06, \yCorrBarB) {\corB};
}

% Highlight Post-RL D_B=0.00
\node[anchor=east, font=\tiny\bfseries, text=punchRed, fill=barBg, inner sep=1pt]
    at (\xColD + \colWmix - 0.06, \yCorrBarB) {0.00};

\end{tikzpicture}


==> neurips_2026/lennie_fresh_tikz/tikz1_overlapping_curves.tex <==
% curves_v3: idealised-mixture framing (figure shows pi_w itself, not an LLM approximation).
%  - x-axis: reward R(x,y) with x ~ D_train (scoping explained in caption); curves are
%    weight-scaled component reward densities (area under each curve = w_i; curves sum
%    pointwise to the gray mixture density pi_w).
%  - Dashed vertical lines at component means r_i = E_{pi_i}[R]; grey dash-dot line = Rbar.
%  - Winner (orange, rightmost) starts with the SMALLEST weight; runner-up (green) has
%    reward close to the winner so it is only partially suppressed post-RL (finite-time
%    dynamics: suppression rate scales with reward gap). Loser (blue) is crushed.
%  - Identical component means/widths across panels; only weights change.
\begin{tikzpicture}[
    declare function={
        gauss(\x,\mu,\sig) = exp(-(\x-\mu)^2/(2*\sig^2));
        compI(\x)   = \UnitH*gauss(\x, \MuI, \SigI);     % pi_1 loser (blue)
        compII(\x)  = \UnitH*gauss(\x, \MuII, \SigII);   % pi_2 runner-up (green)
        compIII(\x) = \UnitH*gauss(\x, \MuIII, \SigIII); % pi_3 winner (orange)
        mixL(\x) = \WIleft*compI(\x) + \WIIleft*compII(\x) + \WIIIleft*compIII(\x);
        mixR(\x) = \WIright*compI(\x) + \WIIright*compII(\x) + \WIIIright*compIII(\x);
    },
]

% -------------------- TUNABLE CONSTANTS --------------------
\def\UnitH{2.1}            % peak height of a component at weight 1
\def\MuI{1.0}   \def\SigI{0.45}    % loser: low reward
\def\MuII{2.9}  \def\SigII{0.45}   % runner-up: close to winner
\def\MuIII{3.6} \def\SigIII{0.45}  % winner: rightmost
\def\TitleY{3.25}          % panel title height
\def\GreyTextY{2.65}       % grey subtitle height
\def\RLabY{-0.30}          % r_i tick-label height below axis
\def\XLabY{-0.80}          % x-axis label height
\def\PanelGap{8.10}        % right panel x-shift

% Post-SFT weights (winner starts smallest; blue kept modest to calm the saddle)
\def\WIleft{0.35} \def\WIIleft{0.35} \def\WIIIleft{0.30}
% Post-RL weights (finite-time: runner-up partially survives)
\def\WIright{0.05} \def\WIIright{0.20} \def\WIIIright{0.75}
% Mean rewards Rbar = sum w_i mu_i (computed by hand from the above)
\def\RbarLeft{2.445}       % 0.35*1.0 + 0.35*2.9 + 0.30*3.6
\def\RbarRightVal{3.33}    % 0.05*1.0 + 0.20*2.9 + 0.75*3.6

% Titles, axis labels, and grey subtitles (per panel: L = before RL, R = after RL)
% Idealised-mixture framing: the figure shows pi_w itself, not the LLM approximation.
\def\TitleL{Before RL: Mixture of Policies}
\def\TitleR{After RL: Policy Selection}
% Shared axis labels (one def per axis: both panels stay in sync by construction)
\def\YLab{density}
\def\XLab{reward $R(x,y)$}
\def\SubtitleL{$\pi_w = \textstyle\sum_i w_i \pi_i$}
\def\SubtitleR{same $\pi_i$, new weights $w'$}

% ============ LEFT PANEL: POST-SFT ============
\begin{scope}[shift={(0,0)}]
    % Grid
    \foreach \y in {0.5, 1.0, 1.5, 2.0} {
        \draw[gridgray, thin] (0, \y) -- (4.5, \y);
    }

    % Axes
    \draw[-{Stealth}, thick] (-0.2, 0) -- (4.7, 0);
    \draw[-{Stealth}, thick] (0, -0.15) -- (0, 2.6);

    % Y-axis label
    \node[font=\small, rotate=90, anchor=south] at (-0.45, 1.1) {\YLab};

    % X-axis label
    \node[font=\small] at (2.25, \XLabY) {\XLab};

    % Shaded weighted components
    \fill[policyB, opacity=0.15]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIleft*compI(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;
    \fill[policyC, opacity=0.15]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIleft*compII(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;
    \fill[policyA, opacity=0.15]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIIleft*compIII(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;

    % Component mean markers
    \draw[policyB, dashed, thin] (\MuI, 0) -- (\MuI, {\WIleft*\UnitH});
    \draw[policyC, dashed, thin] (\MuII, 0) -- (\MuII, {\WIIleft*\UnitH});
    \draw[policyA, dashed, thin] (\MuIII, 0) -- (\MuIII, {\WIIIleft*\UnitH});

    % Mixture envelope (thin, beneath component lines)
    \draw[black!35, line width=1.2pt]
        plot[domain=0.10:4.45, samples=140] (\x, {mixL(\x)});

    % Weighted component curves
    \draw[policyB, line width=1.2pt] plot[domain=0.10:4.45, samples=80] (\x, {\WIleft*compI(\x)});
    \draw[policyC, line width=1.2pt] plot[domain=0.10:4.45, samples=80] (\x, {\WIIleft*compII(\x)});
    \draw[policyA, line width=1.2pt] plot[domain=0.10:4.45, samples=80] (\x, {\WIIIleft*compIII(\x)});

    % Mean reward of the mixture (migrates right under RL)
    \draw[black!60, dash dot, line width=0.9pt] (\RbarLeft, 0) -- (\RbarLeft, 2.05);
    \node[black!60, font=\scriptsize, anchor=south] at (\RbarLeft, 2.05) {$\bar{R}$};

    % Peak labels
    \node[policyB, font=\small\bfseries] at (\MuI, 1.10) {$w_1 \pi_1$};
    \node[policyC, font=\small\bfseries] at (2.90, 1.35) {$w_2 \pi_2$};
    \node[policyA, font=\small\bfseries] at (3.95, 0.80) {$w_3 \pi_3$};

    % r_i labels below axis
    \node[policyB, font=\scriptsize, anchor=north] at (\MuI, \RLabY) {$r_1$};
    \node[policyC, font=\scriptsize, anchor=north] at (\MuII, \RLabY) {$r_2$};
    \node[policyA, font=\scriptsize, anchor=north] at (\MuIII, \RLabY) {$r_3$};

    % Grey subtitle (mixture statement)
    \node[gray, font=\footnotesize\bfseries, anchor=south] at (2.25, \GreyTextY)
        {\SubtitleL};

    % Title
    \node[font=\small\bfseries, fill=white, inner sep=2pt] at (2.25, \TitleY) {\TitleL};
\end{scope}

% ============ CENTER: RL ARROW ============
\begin{scope}[shift={(5.25, 1.05)}]
    \draw[-{Stealth[length=4mm, width=3mm]}, line width=2pt] (-0.4, 0.3) -- (1.1, 0.3);
    \node[font=\footnotesize\bfseries] at (0.35, 0.75) {RL};
\end{scope}

% ============ RIGHT PANEL: POST-RL ============
\begin{scope}[shift={(\PanelGap,0)}]
    % Grid
    \foreach \y in {0.5, 1.0, 1.5, 2.0} {
        \draw[gridgray, thin] (0, \y) -- (4.5, \y);
    }

    % Axes
    \draw[-{Stealth}, thick] (-0.2, 0) -- (4.7, 0);
    \draw[-{Stealth}, thick] (0, -0.15) -- (0, 2.6);

    % Y-axis label
    \node[font=\small, rotate=90, anchor=south] at (-0.45, 1.1) {\YLab};

    % X-axis label
    \node[font=\small] at (2.25, \XLabY) {\XLab};

    % Shaded weighted components (same shapes, new weights)
    \fill[policyB, opacity=0.10]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIright*compI(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;
    \fill[policyC, opacity=0.15]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIright*compII(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;
    \fill[policyA, opacity=0.18]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIIright*compIII(\x)})
        -- (4.45, 0) -- (0.10, 0) -- cycle;

    % Component mean markers
    \draw[policyB, dashed, thin, opacity=0.5] (\MuI, 0) -- (\MuI, {\WIright*\UnitH});
    \draw[policyC, dashed, thin] (\MuII, 0) -- (\MuII, {\WIIright*\UnitH});
    \draw[policyA, dashed, thin] (\MuIII, 0) -- (\MuIII, {\WIIIright*\UnitH});

    % Mixture envelope
    \draw[black!35, line width=1.2pt]
        plot[domain=0.10:4.45, samples=140] (\x, {mixR(\x)});

    % Weighted component curves
    \draw[policyB, line width=1.2pt, opacity=0.55]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIright*compI(\x)});
    \draw[policyC, line width=1.2pt]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIright*compII(\x)});
    \draw[policyA, line width=1.2pt]
        plot[domain=0.10:4.45, samples=80] (\x, {\WIIIright*compIII(\x)});

    % Mean reward of the mixture (has migrated right)
    \draw[black!60, dash dot, line width=0.9pt] (\RbarRightVal, 0) -- (\RbarRightVal, 2.05);
    \node[black!60, font=\scriptsize, anchor=south] at (\RbarRightVal, 2.05) {$\bar{R}$};

    % Peak labels
    \node[policyB, font=\small\bfseries, opacity=0.6] at (\MuI, 0.40) {$w_1' \pi_1$};
    \node[policyC, font=\small\bfseries] at (2.35, 0.75) {$w_2' \pi_2$};
    \node[policyA, font=\small\bfseries] at (4.15, 1.70) {$w_3' \pi_3$};

    % r_i labels below axis
    \node[policyB, font=\scriptsize, anchor=north, opacity=0.6] at (\MuI, \RLabY) {$r_1$};
    \node[policyC, font=\scriptsize, anchor=north] at (\MuII, \RLabY) {$r_2$};
    \node[policyA, font=\scriptsize, anchor=north] at (\MuIII, \RLabY) {$r_3$};

    % Grey subtitle (reweighting statement)
    \node[gray, font=\footnotesize\bfseries, anchor=south] at (2.25, \GreyTextY)
        {\SubtitleR};

    % Title
    \node[font=\small\bfseries, fill=white, inner sep=2pt] at (2.25, \TitleY) {\TitleR};
\end{scope}
\end{tikzpicture}

